On spectra and spectral measures of Schreier and Cayley graphs

We are interested in various aspects of spectral rigidity of Cayley and Schreier graphs of finitely generated groups. For each pair of integers $d\geq 2$ and $m \ge 1$, we consider an uncountable family of groups of automorphisms of the rooted $d$-regular tree which provide examples of the following interesting phenomena. For $d=2$ and any $m\geq 2$, we get an uncountable family of non quasi-isometric Cayley graphs with the same Laplacian spectrum, absolutely continuous on the union of two intervals, that we compute explicitly. Some of the groups provide examples where the spectrum of the Cayley graph is connected for one generating set and has a gap for another. For each $d\geq 3, m\geq 1$, we exhibit infinite Schreier graphs of these groups with the spectrum a Cantor set of Lebesgue measure zero union a countable set of isolated points accumulating on it. The Kesten spectral measures of the Laplacian on these Schreier graphs are discrete and concentrated on the isolated points. We construct moreover a complete system of eigenfunctions which are strongly localized.

==> img/grigorchuk-3.tex <==
\begin{center}
	\begin{figure}[h]
		\begin{tikzpicture}
		\draw[color=blue] (0,0) .. controls (0.5, 1) and (-0.5, 1) .. (0,0);
		\draw[color=red, rotate = 90] (0,0) .. controls (0.5, 1) and (-0.5, 1) .. (0,0);
		\draw[color=green, rotate = 180] (0,0) .. controls (0.5, 1) and (-0.5, 1) .. (0,0);
		\draw (-0.9*1, 0) node {\tiny{$c$}};
		\draw (0, 0.9*1) node {\tiny{$b$}};
		\draw (0, -0.9*1) node {\tiny{$d$}};
		
		%%%%%%
		
		\draw (0,0) -- (1,0);
		\draw (0.5,0) node[above] {\tiny{$a$}};
		
		%%%%%%
		
		\draw[color=green] (1,0) .. controls (1.5, 1) and (0.5, 1) .. (1,0);
		\draw[color=green] (2,0) .. controls (2.5, 1) and (1.5, 1) .. (2,0);
		\draw[color=blue] (1,0) .. controls (1.2, 0.2) and (1.8, 0.2) .. (2,0);
		\draw[color=red] (1,0) .. controls (1.2, -0.2) and (1.8, -0.2) .. (2,0);
		
		\draw (1.5, 0.1) node[above] {\tiny{$b$}};
		\draw (1.5, -0.1) node[below] {\tiny{$c$}};
		\draw (1, 0.9) node {\tiny{$d$}};
		\draw (2, 0.9) node {\tiny{$d$}};
		
		%%%%%%
		
		\draw (2,0) -- (3,0);
		\draw (2.5,0) node[above] {\tiny{$a$}};
		
		%%%%%%
		
		\draw[color=red] (3,0) .. controls (3.5, 1) and (2.5, 1) .. (3,0);
		\draw[color=red] (4,0) .. controls (4.5, 1) and (3.5, 1) .. (4,0);
		\draw[color=blue] (3,0) .. controls (3.2, 0.2) and (3.8, 0.2) .. (4,0);
		\draw[color=green] (3,0) .. controls (3.2, -0.2) and (3.8, -0.2) .. (4,0);
		
		\draw (3.5, 0.1) node[above] {\tiny{$b$}};
		\draw (3.5, -0.1) node[below] {\tiny{$d$}};
		\draw (3, 0.9) node {\tiny{$c$}};
		\draw (4, 0.9) node {\tiny{$c$}};
		
		%%%%%%
		
		\draw (4,0) -- (5,0);
		\draw (4.5,0) node[above] {\tiny{$a$}};
		
		%%%%%%
		
		\draw[color=green] (5,0) .. controls (5.5, 1) and (4.5, 1) .. (5,0);
		\draw[color=green] (6,0) .. controls (6.5, 1) and (5.5, 1) .. (6,0);
		\draw[color=blue] (5,0) .. controls (5.2, 0.2) and (5.8, 0.2) .. (6,0);
		\draw[color=red] (5,0) .. controls (5.2, -0.2) and (5.8, -0.2) .. (6,0);
		
		\draw (5.5, 0.1) node[above] {\tiny{$b$}};
		\draw (5.5, -0.1) node[below] {\tiny{$c$}};
		\draw (5, 0.9) node {\tiny{$d$}};
		\draw (6, 0.9) node {\tiny{$d$}};
		
		%%%%%%
		
		\draw (6,0) -- (7,0);
		\draw (6.5,0) node[above] {\tiny{$a$}};
		
		%%%%%%
		
		\draw[color=blue] (7,0) .. controls (7.5, 1) and (6.5, 1) .. (7,0);
		\draw[shift={(7,0)}, rotate = -90, color=red] (0,0) .. controls (0.5, 1) and (-0.5, 1) .. (0,0);
		\draw[shift={(7,0)}, rotate = 180, color=green] (0,0) .. controls (0.5, 1) and (-0.5, 1) .. (0,0);
		\draw (7.9, 0) node {\tiny{$c$}};
		\draw (7, 0.9) node {\tiny{$b$}};
		\draw (7, -0.9) node {\tiny{$d$}};
		
		%%%%%%
		
		\draw[fill=black] (0,0) circle (1/32);
		\draw[fill=black] (1,0) circle (1/32);
		\draw[fill=black] (2,0) circle (1/32);
		\draw[fill=black] (3,0) circle (1/32);
		\draw[fill=black] (4,0) circle (1/32);
		\draw[fill=black] (5,0) circle (1/32);
		\draw[fill=black] (6,0) circle (1/32);
		\draw[fill=black] (7,0) circle (1/32);
		
		\draw (0,0) node[below] {\tiny{$110$}};
		\draw (1,0) node[below] {\tiny{$010$}};
		\draw (2*1,0) node[below] {\tiny{$000$}};
		\draw (3*1,0) node[below] {\tiny{$100$}};
		\draw (4*1,0) node[below] {\tiny{$101$}};
		\draw (5*1,0) node[below] {\tiny{$001$}};
		\draw (6*1,0) node[below] {\tiny{$011$}};
		\draw (7*1,0) node[below] {\tiny{$111$}};

		\end{tikzpicture}
		
		\caption{The graph $\Gamma_3$ for Grigorchuk's group (see Section~\ref{sec:preliminaries}).}
		\label{fig:grigorchuk-3}
	\end{figure}
\end{center}

==> img/gupta-fabrykowski-3.tex <==
\begin{center}
	\begin{figure}[h]
		\begin{tikzpicture}
		\tikzset{midarrow>/.style={decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}}}
		
		\tikzset{
			pics/Loop/.style n args={4}{
				code = {
					\begin{scope}[shift={#1}, rotate=#2]
					\draw[color=#4] (0,0) .. controls (#3/2, #3) and (-#3/2, #3) .. (0,0);
					\draw[fill=black] (0,0) circle (#3/32);
					\end{scope}
				}	
			}
		}
		
		\tikzset{
			pics/Line/.style n args={4}{
				code = {
					\begin{scope}[shift={#1}, rotate=#2]
					\draw[color=#4] (0,0) -- (0: #3);
					\end{scope}
				}	
			}
		}
		
		\tikzset{
			pics/Triangle/.style n args={4}{
				code = {
					\begin{scope}[shift={#1}, rotate=#2]
					\draw[color=#4] (0,0) -- (0: #3) -- (60: #3) -- cycle;
					\draw[fill=black] (0,0) circle (#3/32);
					\draw[fill=black] (0: #3) circle (#3/32);
					\draw[fill=black] (60: #3) circle (#3/32);
					\end{scope}
				}	
			}
		}
		
		
		\tikzset{
			pics/Gamma/.style ={
				code = {
					\draw (0,0) .. controls (\r, -\r) and (2*\r, -\r) .. (3*\r,0);
					\draw (0,0) .. controls (\r, \r) and (2*\r, \r) .. (3*\r,0);
					\draw (1.5*\r,0) node {\tiny $\Gamma_{#1}$};
				}
			}
		}
		
		
		\pgfmathsetmacro{\r}{1}
		
		% Xi
		\tikzset{
			pics/Xi/.style n args={3}{
				code = {
					\begin{scope}[shift={#1}]
					\pic {Loop={(0,0)}{60+#2}{0.5*\r}{blue}};
					\pic {Loop={(0,0)}{-60+#2}{0.5*\r}{red}};
					\draw (120 + #2: 0.35*\r) node {\tiny{$b$}};
					\draw (60 + #2: 0.35*\r) node {\tiny{$b^2$}};
					\draw[fill=black] (0,0) circle (\r/32);
					\draw (0+#2: 0.2*\r) node {\tiny{$#3$}};
					\end{scope}
				}	
			}
		}
		
		% Theta
		\tikzset{
			pics/Theta/.style n args={2}{
				code = {
					\begin{scope}[shift={#1}, rotate=#2]		  			
					\draw (0:0) edge[midarrow>] (0: \r);
					\draw (0:\r) edge[midarrow>] (60: \r);
					\draw (60:\r) edge[midarrow>] (0:0);
					
					\draw (0:0) edge[midarrow>, bend left] (60: \r);
					\draw (60:\r) edge[midarrow>, bend left] (0: \r);
					\draw (0:\r) edge[midarrow>, bend left] (0:0);
					
					%\draw (0.5*\r, 0.1*\r) node {\tiny{$a$}};
					%\draw (0.7*\r, 0.37*\r) node {\tiny{$a$}};
					%\draw (0.3*\r, 0.37*\r) node {\tiny{$a$}};
					\end{scope}
				}	
			}
		}
		
		% Lambda
		\tikzset{
			pics/Lambda/.style n args={2}{
				code = {
					\begin{scope}[shift={#1}, rotate=#2]
					\pic {Triangle={(0,0)}{0 + #2}{\r}{blue}};
					
					\draw[color=blue] (0:0) edge[midarrow>] (0: \r);
					\draw[color=blue] (0:\r) edge[midarrow>] (60: \r);
					\draw[color=blue] (60:\r) edge[midarrow>] (0:0);
					
					\draw (0.5*\r, 0.15*\r) node {\tiny{$b$}};
					\draw (0.65*\r, 0.4*\r) node {\tiny{$b$}};
					\draw (0.35*\r, 0.4*\r) node {\tiny{$b$}};
					
					\draw[color=red] (0:0) edge[bend left, midarrow>] (60: \r);
					\draw[color=red] (60:\r) edge[bend left, midarrow>] (0: \r);
					\draw[color=red] (0:\r) edge[bend left, midarrow>] (0:0);
					
					\draw (0.5*\r, -0.3*\r) node {\tiny{$b^2$}};
					\draw (\r, 0.6*\r) node {\tiny{$b^2$}};
					\draw (0, 0.6*\r) node {\tiny{$b^2$}};
					\end{scope}
				}	
			}
		}
		
		
		\tikzset{
			pics/Gamma2/.style n args={3}{
				code = {
					\begin{scope}[shift={#1}, rotate=#2]
					\pic {Lambda={(0,0)}{0 + #2}};
					
					\begin{scope}[shift={(0,0)}]
					\draw (0,-0.2*\r) node {\tiny{$02#3$}};
					\pic {Theta={(0+#2:0)}{180+#2}};
					\pic {Xi={(180+#2:\r)}{60+#2}{12#3}};
					\pic {Xi={(240+#2:\r)}{180+#2}{22#3}};
					\end{scope}
					
					\begin{scope}[shift={(60:\r)}]
					\draw (0,-0.2*\r) node {\tiny{$01#3$}};
					\pic {Theta={(0+#2:0)}{60+#2}};
					\pic {Xi={(60+#2:\r)}{300+#2}{11#3}};
					\pic {Xi={(120+#2:\r)}{60+#2}{21#3}};
					\end{scope}
					
					\begin{scope}[shift={(0:\r)}]
					\draw (0,-0.2*\r) node {\tiny{$00#3$}};
					\pic {Theta={(0+#2:0)}{300+#2}};
					\pic {Xi={(300+#2:\r)}{180+#2}{10#3}};
					\end{scope}
					\end{scope}
				}	
			}
		}
		
		\pic {Lambda={(0,0)}{0}};
		
		\begin{scope}[shift={(0 : 0)}]
		\draw (270 : 0.2*\r) node {\tiny{$201$}};
		\begin{scope}[shift={(180 : 2*\r)}]
		\pic {Gamma2={(0, 0)}{0}{1}};
		\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(60 : \r)}]
		\draw (150 : 0.2*\r) node {\tiny{$200$}};
		\begin{scope}[shift={(60 : 2*\r)}]
		\pic {Gamma2={(0, 0)}{240}{0}};
		\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(0 : \r)}]
		\draw (30 : 0.2*\r) node {\tiny{$202$}};
		\begin{scope}[shift={(300 : 2*\r)}]
		\pic {Gamma2={(0, 0)}{120}{2}};
		\end{scope}
		\end{scope}
		\end{tikzpicture}
		
		\caption{The graph $\Gamma_3$ for the Gupta-Fabrykowski group (see Section~\ref{sec:preliminaries}).}
		\label{fig:gupta-fabrykowski-3}
	\end{figure}
\end{center}

==> img/gupta-fabrykowski-fups-1.tex <==
\begin{center}
	\begin{figure}[h]
		\begin{tikzpicture}[scale=0.895]
		% Gamma_1
		\begin{scope}[shift={(0,0)}]
			\draw (0,0) -- (240:1) -- (-1, 0) -- cycle;
			\draw [line width=10, draw=red, opacity=0.2, line cap=round]
			(0,0) -- (240:1);
		\end{scope}
		
		% Gamma_2
		\begin{scope}[shift={(-1,0)}]
			\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;
			
			\begin{scope}[transparency group, opacity=0.2]
				\draw [line width=10, draw=blue, line cap=round]
				(300:1) -- (120:1) -- +(60:1);
				\draw [line width=10, draw=blue, line cap=round]
				(0,0) -- (180:1) -- +(120:1);
				\draw [line width=10, draw=blue, line cap=round]
				(120:1) -- (180:1);
			\end{scope}
			
			\begin{scope}[shift={(120:1)}]
				\draw (0,0) -- (60:1) -- (120:1) -- cycle;
				\draw [line width=10, draw=red, opacity=0.2, line cap=round]
				(60:1) -- (120:1);
			\end{scope}
			
			\begin{scope}[shift={(180:1)}]
				\draw (0,0) -- (120:1) -- (180:1) -- cycle;
			\end{scope}
		\end{scope}
		
		% Gamma_3
		\begin{scope}[shift={(-3,0)}]
			\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;
			
			\begin{scope}[transparency group, opacity=0.2]
				\draw [line width=10, draw=green, line cap=round]
				(120:2) -- (120:1) -- (180:1) -- +(240:1);
				\draw [line width=10, draw=green, line cap=round]
				(60:1) -- (0,0) -- (180:1);
				\draw [line width=10, draw=green, line cap=round]
				(0,0) -- (120:1);
			\end{scope}
			
			\begin{scope}[shift={(120:1)}]
				\draw (0,0) -- (60:1) -- (120:1) -- cycle;
				
				\begin{scope}[shift={(60:1)}]
					\draw[color=blue] (0,0) -- (60:1) -- (120:1) -- cycle;
					
					\begin{scope}[transparency group, opacity=0.2]
						\draw [line width=10, draw=blue, line cap=round]
						(0,0) -- (120:2);
						\draw [line width=10, draw=blue, line cap=round]
						(180:1) -- (0,0) -- (60:1) -- +(0:1);
						\draw [line width=10, draw=blue, line cap=round]
						(60:1) -- (120:1);
					\end{scope}
					
					\begin{scope}[shift={(60:1)}]
						\draw (0,0) -- (0:1) -- (60:1) -- cycle;
						\draw [line width=10, draw=red, opacity=0.2, line cap=round]
						(0:1) -- (60:1);
					\end{scope}
					
					\begin{scope}[shift={(120:1)}]
						\draw (0,0) -- (120:1) -- (180:1) -- cycle;
						\draw [line width=10, draw=red, opacity=0.2, line cap=round]
						(120:1) -- (180:1);
					\end{scope}
				\end{scope}
			\end{scope}
			
			\begin{scope}[shift={(180:1)}]
				\draw (0,0) -- (180:1) -- (240:1) -- cycle;
				
				\begin{scope}[shift={(180:1)}]
					\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;
					
					\begin{scope}[transparency group, opacity=0.2]
						\draw [line width=10, draw=blue, line cap=round]
						(300:1) -- (120:1) -- +(60:1);
						\draw [line width=10, draw=blue, line cap=round]
						(0,0) -- (180:1) -- +(120:1);
						\draw [line width=10, draw=blue, line cap=round]
						(120:1) -- (180:1);
					\end{scope}
				
					\begin{scope}[shift={(120:1)}]
						\draw (0,0) -- (60:1) -- (120:1) -- cycle;
						\draw [line width=10, draw=red, opacity=0.2, line cap=round]
						(60:1) -- (120:1);
					\end{scope}
					
					\begin{scope}[shift={(180:1)}]
					\draw (0,0) -- (120:1) -- (180:1) -- cycle;
					\end{scope}
				\end{scope}
			\end{scope}
		\end{scope}
		
		% Gamma_4
		\begin{scope}[shift={(-7,0)}]
			\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;
			\begin{scope}[transparency group, opacity=0.2]
				\draw [line width=10, draw=orange, line cap=round]
				(60:1) -- (0,0) -- (180:1) -- +(240:1);
				\draw [line width=10, draw=orange, line cap=round] (0,0) -- (120:2);
				\draw [line width=10, draw=orange, line cap=round] (120:1) -- (180:1);
			\end{scope}
			
			\begin{scope}[shift={(120:1)}]
				\draw (0,0) -- (60:1) -- (120:1) -- cycle;
				
				\begin{scope}[shift={(60:1)}]
					\draw[color=blue] (0,0) -- (60:1) -- (120:1) -- cycle;
					
					\begin{scope}[transparency group, opacity=0.2]
						\draw [line width=10, draw=blue, line cap=round]
						(0,0) -- (120:2);
						\draw [line width=10, draw=blue, line cap=round]
						(180:1) -- (0,0) -- (60:1) -- +(0:1);
						\draw [line width=10, draw=blue, line cap=round]
						(60:1) -- (120:1);
					\end{scope}
					
					\begin{scope}[shift={(60:1)}]
						\draw (0,0) -- (0:1) -- (60:1) -- cycle;
						
						\begin{scope}[shift={(60:1)}]
							\draw[color=blue] (0,0) -- (60:1) -- (120:1) -- cycle;

							\begin{scope}[transparency group, opacity=0.2]
								\draw [line width=10, draw=green, line cap=round]
								(300:1) -- (0,0) -- (60:2) -- +(240:1);
								\draw [line width=10, draw=green, line cap=round] (0,0) -- (120:1) -- +(180:1);
								\draw [line width=10, draw=green, line cap=round] (60:1) -- (120:1);
							\end{scope}
							
							\begin{scope}[shift={(60:1)}]
								\draw (0,0) -- (0:1) -- (60:1) -- cycle;
							
								\begin{scope}[shift={(0:1)}]
									\draw[color=blue] (0,0) -- (0:1) -- (60:1) -- cycle;

									\begin{scope}[transparency group, opacity=0.2]
										\draw [line width=10, draw=blue, line cap=round]
										(120:1) -- (0,0) -- (0:1) -- +(300:1);
										\draw [line width=10, draw=blue, line cap=round]
										(0,0) -- (60:2);
										\draw [line width=10, draw=blue, line cap=round]
										(0:1) -- (60:1);
									\end{scope}
								
									\begin{scope}[shift={(0:1)}]
										\draw (0,0) -- (0:1) -- (300:1) -- cycle;
										\draw [line width=10, draw=red, opacity=0.2, line cap=round] (0:1) -- (300:1);
									\end{scope}
									
									\begin{scope}[shift={(60:1)}]
										\draw (0,0) -- (60:1) -- (120:1) -- cycle;
										\draw [line width=10, draw=red, opacity=0.2, line cap=round] (60:1) -- (120:1);
									\end{scope}
								\end{scope}
							\end{scope}

							\begin{scope}[shift={(120:1)}]
								\draw (0,0) -- (120:1) -- (180:1) -- cycle;
							
								\begin{scope}[shift={(120:1)}]
									\draw[color=blue] (0,0) -- (60:1) -- (120:1) -- cycle;

									\begin{scope}[transparency group, opacity=0.2]
										\draw [line width=10, draw=blue, line cap=round]
										(240:1) -- (60:1) -- +(0:1);
										\draw [line width=10, draw=blue, line cap=round]
										(0,0) -- (120:2);
										\draw [line width=10, draw=blue, line cap=round]
										(60:1) -- (120:1);
									\end{scope}
								
									\begin{scope}[shift={(60:1)}]
										\draw (0,0) -- (0:1) -- (60:1) -- cycle;
										\draw [line width=10, draw=red, opacity=0.2, line cap=round] (0:1) -- (60:1);
									\end{scope}
									
									\begin{scope}[shift={(120:1)}]
										\draw (0,0) -- (120:1) -- (180:1) -- cycle;
										\draw [line width=10, draw=red, opacity=0.2, line cap=round] (120:1) -- (180:1);
									\end{scope}
								\end{scope}
							\end{scope}
						\end{scope}
					\end{scope}
					
					\begin{scope}[shift={(120:1)}]
						\draw (0,0) -- (120:1) -- (180:1) -- cycle;
						\draw [line width=10, draw=red, opacity=0.2, line cap=round] (120:1) -- (180:1);
					\end{scope}
				\end{scope}
			\end{scope}

			\begin{scope}[shift={(180:1)}]
				\draw (0,0) -- (180:1) -- (240:1) -- cycle;
				
				\begin{scope}[shift={(180:1)}]
					\draw[color=blue] (0,0) -- (180:1) -- (240:1) -- cycle;
					
					\begin{scope}[transparency group, opacity=0.2]
						\draw [line width=10, draw=blue, line cap=round]
						(300:1) -- (0,0) -- (180:1) -- +(120:1);
						\draw [line width=10, draw=blue, line cap=round]
						(0,0) -- (240:2);
						\draw [line width=10, draw=blue, line cap=round]
						(180:1) -- (240:1);
					\end{scope}
					
					\begin{scope}[shift={(180:1)}]
						\draw (0,0) -- (120:1) -- (180:1) -- cycle;
						
						\begin{scope}[shift={(180:1)}]
							\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;

							\begin{scope}[transparency group, opacity=0.2]
								\draw [line width=10, draw=green, line cap=round]
								(60:1) -- (0,0) -- (180:1) -- +(240:1);
								\draw [line width=10, draw=green, line cap=round] (0,0) -- (120:2);
								\draw [line width=10, draw=green, line cap=round] (120:1) -- (180:1);
							\end{scope}
							
							\begin{scope}[shift={(120:1)}]
								\draw (0,0) -- (60:1) -- (120:1) -- cycle;
							
								\begin{scope}[shift={(60:1)}]
									\draw[color=blue] (0,0) -- (60:1) -- (120:1) -- cycle;

									\begin{scope}[transparency group, opacity=0.2]
										\draw [line width=10, draw=blue, line cap=round]
										(180:1) -- (0,0) -- (60:1) -- +(0:1);
										\draw [line width=10, draw=blue, line cap=round]
										(0,0) -- (120:2);
										\draw [line width=10, draw=blue, line cap=round]
										(60:1) -- (120:1);
									\end{scope}
								
									\begin{scope}[shift={(60:1)}]
										\draw (0,0) -- (0:1) -- (60:1) -- cycle;
										\draw [line width=10, draw=red, opacity=0.2, line cap=round] (0:1) -- (60:1);
									\end{scope}
									
									\begin{scope}[shift={(120:1)}]
										\draw (0,0) -- (120:1) -- (180:1) -- cycle;
										\draw [line width=10, draw=red, opacity=0.2, line cap=round] (120:1) -- (180:1);
									\end{scope}
								\end{scope}
							\end{scope}

							\begin{scope}[shift={(180:1)}]
								\draw (0,0) -- (180:1) -- (240:1) -- cycle;
							
								\begin{scope}[shift={(180:1)}]
									\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;

									\begin{scope}[transparency group, opacity=0.2]
										\draw [line width=10, draw=blue, line cap=round]
										(300:1) -- (120:1) -- +(60:1);
										\draw [line width=10, draw=blue, line cap=round]
										(0,0) -- (180:1) -- +(120:1);
										\draw [line width=10, draw=blue, line cap=round]
										(120:1) -- (180:1);
									\end{scope}
								
									\begin{scope}[shift={(120:1)}]
										\draw (0,0) -- (60:1) -- (120:1) -- cycle;
										\draw [line width=10, draw=red, opacity=0.2, line cap=round] (60:1) -- (120:1);
									\end{scope}
									
									\begin{scope}[shift={(180:1)}]
										\draw (0,0) -- (120:1) -- (180:1) -- cycle;
									\end{scope}
								\end{scope}
							\end{scope}
						\end{scope}
					\end{scope}
					
					\begin{scope}[shift={(240:1)}]
						\draw (0,0) -- (240:1) -- (300:1) -- cycle;
						\draw [line width=10, draw=red, opacity=0.2, line cap=round]
						(240:1) -- (300:1);
					\end{scope}
				\end{scope}
			\end{scope}
		\end{scope}

		% Gamma_5
		\begin{scope}[shift={(-15,0)}]
			\draw[color=blue] (0,0) -- (120:0.8);
			\draw[color=blue] (0,0) -- (180:0.8);
		\end{scope}
		
		\end{tikzpicture}
		
		\caption{Supports of eigenfunctions of $M_\xi$ of eigenvalue $\frac{1}{4}$ for the Fabrykowski-Gupta group.}
		\label{fig:gupta-fabrykowski-fups-1}
	\end{figure}
\end{center}

==> img/gupta-fabrykowski-fups-2.tex <==
\begin{center}
	\begin{figure}[h]
		\begin{tikzpicture}[scale=0.895]
		% Gamma_1
		\begin{scope}[shift={(0,0)}]
			\draw (0,0) -- (240:1) -- (-1, 0) -- cycle;
		\end{scope}
		
		% Gamma_2
		\begin{scope}[shift={(-1,0)}]
			\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;
			
			\begin{scope}[transparency group, opacity=0.2]
				\draw [line width=10, draw=red, line cap=round, rounded corners]
				(0,0) -- (0:1) -- (300:1) -- (120:2) -- +(0:1) -- (120:1);
			\end{scope}
			
			\begin{scope}[shift={(120:1)}]
				\draw (0,0) -- (60:1) -- (120:1) -- cycle;
			\end{scope}
			
			\begin{scope}[shift={(180:1)}]
				\draw (0,0) -- (120:1) -- (180:1) -- cycle;
			\end{scope}
		\end{scope}
		
		% Gamma_3
		\begin{scope}[shift={(-3,0)}]
			\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;
			
			\begin{scope}[transparency group, opacity=0.2]
				\draw [line width=10, draw=blue, line cap=round, rounded corners]
				(0:2) -- (0:3) -- +(240:1) -- (0:2) -- (0:1) -- +(120:1) -- (0,0) -- (0:1);
				\draw [line width=10, draw=blue, line cap=round, rounded corners, shift={(180:2)}]
				(120:1) -- +(60:1) -- (120:2) -- (300:1) -- +(60:1) -- (0,0);
				\draw [line width=10, draw=blue, line cap=round, rounded corners, shift={(120:1)}]
				(60:2) -- (60:3) -- +(300:1) -- (60:2) -- (0,0) -- (120:1) -- (60:1);
				\draw [line width=10, draw=blue, line cap=round, rounded corners]
				(0,0) -- (120:1) -- (180:1) -- (0,0);
			\end{scope}
			
			\begin{scope}[shift={(120:1)}]
				\draw (0,0) -- (60:1) -- (120:1) -- cycle;
				
				\begin{scope}[shift={(60:1)}]
					\draw[color=blue] (0,0) -- (60:1) -- (120:1) -- cycle;
					
					\begin{scope}[transparency group, opacity=0.2]
						\draw [line width=10, draw=red, line cap=round, rounded corners]
						(60:1) -- (60:2) -- +(300:1) -- (120:1) -- +(180:1) -- (120:2) -- (120:1);
					\end{scope}
					
					\begin{scope}[shift={(60:1)}]
						\draw (0,0) -- (0:1) -- (60:1) -- cycle;
					\end{scope}
					
					\begin{scope}[shift={(120:1)}]
						\draw (0,0) -- (120:1) -- (180:1) -- cycle;
					\end{scope}
				\end{scope}
			\end{scope}
			
			\begin{scope}[shift={(180:1)}]
				\draw (0,0) -- (180:1) -- (240:1) -- cycle;
				
				\begin{scope}[shift={(180:1)}]
					\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;
				
					\begin{scope}[shift={(120:1)}]
						\draw (0,0) -- (60:1) -- (120:1) -- cycle;
					\end{scope}
					
					\begin{scope}[shift={(180:1)}]
					\draw (0,0) -- (120:1) -- (180:1) -- cycle;
					\end{scope}
				\end{scope}
			\end{scope}
		\end{scope}
		
		% Gamma_4
		\begin{scope}[shift={(-7,0)}]
			\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;
			
			\begin{scope}[transparency group, opacity=0.2]
				\draw [line width=10, draw=green, line cap=round, shift={(0:1)}, rounded corners] (60:1) -- +(120:1) -- (60:2) -- (0,0) -- (180:1) -- (120:1) --(0,0);
				\draw [line width=10, draw=green, line cap=round, shift={(120:1)}, shift={(60:1)}, rounded corners] (120:1) -- +(180:1) -- (120:2) -- (0,0) -- (240:1) -- (180:1) -- (0,0);
				\draw [line width=10, draw=green, line cap=round, shift={(180:2)}, rounded corners] (240:1) -- +(300:1) -- (240:2) -- (0,0) -- (300:1) -- +(60:1) -- (0,0);
				\draw [line width=10, draw=green, line cap=round, rounded corners] (0,0) -- (120:1) -- (180:1) -- (0,0);
			\end{scope}
			
			\begin{scope}[shift={(120:1)}]
				\draw (0,0) -- (60:1) -- (120:1) -- cycle;
				
				\begin{scope}[shift={(60:1)}]
					\draw[color=blue] (0,0) -- (60:1) -- (120:1) -- cycle;
					
					\begin{scope}[shift={(60:1)}]
						\draw (0,0) -- (0:1) -- (60:1) -- cycle;
						
						\begin{scope}[shift={(60:1)}]
							\draw[color=blue] (0,0) -- (60:1) -- (120:1) -- cycle;

							\begin{scope}[transparency group, opacity=0.2]
								\draw [line width=10, draw=blue, line cap=round, shift={(240:1)}, rounded corners] (180:1) -- +(120:1) -- (180:2) -- (0:1) -- (60:1) -- (0,0);
								\draw [line width=10, draw=blue, line cap=round, shift={(60:1)}, rounded corners] (0:2) -- (0:3) -- +(240:1) -- (0:2) -- (0,0) -- (60:1) -- (0:1);
								\draw [line width=10, draw=blue, line cap=round, shift={(120:2)}, rounded corners] (60:1) -- +(0:1) -- (60:2) -- (240:1) -- +(0:1) -- (0,0);
								\draw [line width=10, draw=blue, line cap=round, rounded corners] (0,0) -- (60:1) -- (120:1) -- (0,0);
							\end{scope}
							
							\begin{scope}[shift={(60:1)}]
								\draw (0,0) -- (0:1) -- (60:1) -- cycle;
							
								\begin{scope}[shift={(0:1)}]
									\draw[color=blue] (0,0) -- (0:1) -- (60:1) -- cycle;

									\begin{scope}[transparency group, opacity=0.2]
										\draw [line width=10, draw=red, line cap=round, rounded corners]
										(0:1) -- (0:2) -- +(240:1) -- (60:1) -- +(120:1) -- (60:2) -- (60:1);
									\end{scope}
								
									\begin{scope}[shift={(0:1)}]
										\draw (0,0) -- (0:1) -- (300:1) -- cycle;
									\end{scope}
									
									\begin{scope}[shift={(60:1)}]
										\draw (0,0) -- (60:1) -- (120:1) -- cycle;
									\end{scope}
								\end{scope}
							\end{scope}

							\begin{scope}[shift={(120:1)}]
								\draw (0,0) -- (120:1) -- (180:1) -- cycle;
							
								\begin{scope}[shift={(120:1)}]
									\draw[color=blue] (0,0) -- (60:1) -- (120:1) -- cycle;

									\begin{scope}[transparency group, opacity=0.2]
										\draw [line width=10, draw=red, line cap=round, rounded corners]
										(60:1) -- (60:2) -- +(300:1) -- (120:1) -- +(180:1) -- (120:2) -- (120:1);
									\end{scope}
								
									\begin{scope}[shift={(60:1)}]
										\draw (0,0) -- (0:1) -- (60:1) -- cycle;
									\end{scope}
									
									\begin{scope}[shift={(120:1)}]
										\draw (0,0) -- (120:1) -- (180:1) -- cycle;
									\end{scope}
								\end{scope}
							\end{scope}
						\end{scope}
					\end{scope}
					
					\begin{scope}[shift={(120:1)}]
						\draw (0,0) -- (120:1) -- (180:1) -- cycle;
					\end{scope}
				\end{scope}
			\end{scope}

			\begin{scope}[shift={(180:1)}]
				\draw (0,0) -- (180:1) -- (240:1) -- cycle;
				
				\begin{scope}[shift={(180:1)}]
					\draw[color=blue] (0,0) -- (180:1) -- (240:1) -- cycle;
					
					\begin{scope}[shift={(180:1)}]
						\draw (0,0) -- (120:1) -- (180:1) -- cycle;
						
						\begin{scope}[shift={(180:1)}]
							\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;

							\begin{scope}[transparency group, opacity=0.2]
								\draw [line width=10, draw=blue, line cap=round, shift={(0:1)}, rounded corners] (300:1) -- +(240:1) -- (300:2) -- (120:1) -- (180:1) -- (0,0);
								\draw [line width=10, draw=blue, line cap=round, shift={(120:1)}, rounded corners] (60:2) -- (60:3) -- +(300:1) -- (60:2) -- (0,0) -- (120:1) -- (60:1);
								\draw [line width=10, draw=blue, line cap=round, shift={(180:2)}, rounded corners] (120:1) -- +(60:1) -- (120:2) -- (300:1) -- +(60:1) -- (0,0);
								\draw [line width=10, draw=blue, line cap=round, rounded corners] (0,0) -- (120:1) -- (180:1) -- (0,0);
							\end{scope}
							
							\begin{scope}[shift={(120:1)}]
								\draw (0,0) -- (60:1) -- (120:1) -- cycle;
							
								\begin{scope}[shift={(60:1)}]
									\draw[color=blue] (0,0) -- (60:1) -- (120:1) -- cycle;

									\begin{scope}[transparency group, opacity=0.2]
										\draw [line width=10, draw=red, line cap=round, rounded corners]
										(60:1) -- (60:2) -- +(300:1) -- (120:1) -- +(180:1) -- (120:2) -- (120:1);
									\end{scope}
								
									\begin{scope}[shift={(60:1)}]
										\draw (0,0) -- (0:1) -- (60:1) -- cycle;
									\end{scope}
									
									\begin{scope}[shift={(120:1)}]
										\draw (0,0) -- (120:1) -- (180:1) -- cycle;
									\end{scope}
								\end{scope}
							\end{scope}

							\begin{scope}[shift={(180:1)}]
								\draw (0,0) -- (180:1) -- (240:1) -- cycle;
							
								\begin{scope}[shift={(180:1)}]
									\draw[color=blue] (0,0) -- (120:1) -- (180:1) -- cycle;
								
									\begin{scope}[shift={(120:1)}]
										\draw (0,0) -- (60:1) -- (120:1) -- cycle;
									\end{scope}
									
									\begin{scope}[shift={(180:1)}]
										\draw (0,0) -- (120:1) -- (180:1) -- cycle;
									\end{scope}
								\end{scope}
							\end{scope}
						\end{scope}
					\end{scope}
					
					\begin{scope}[shift={(240:1)}]
						\draw (0,0) -- (240:1) -- (300:1) -- cycle;
					\end{scope}
				\end{scope}
			\end{scope}
		\end{scope}

		% Gamma_5
		\begin{scope}[shift={(-15,0)}]
			\draw[color=blue] (0,0) -- (120:0.8);
			\draw[color=blue] (0,0) -- (180:0.8);
		\end{scope}
		
		\end{tikzpicture}
		
		\caption{Supports of eigenfunctions of $M_\xi$ of eigenvalue $\frac{1}{4}(1 \pm \sqrt{6})$ for the Fabrykowski-Gupta group.}
		\label{fig:gupta-fabrykowski-fups-2}
	\end{figure}
\end{center}

==> img/parabolas.tex <==
\begin{center}
	\begin{figure}[h]
		\Tiny
		\begin{tikzpicture}[scale=0.8]
		\begin{scope}[shift={(0,0)}]
		\draw (-4, -4) rectangle (4, 4);
		\draw (0, -4) parabola (-4, 4);
		\draw (0, -4) parabola (4, 4);
		
		\draw (-4, 4) node[above] {$-4$};
		\draw (4, 4) node[above] {$4$};
		\draw (-4, -4) node[left] {$-4$};
		\draw (-4, 4) node[left] {$4$};
		
		\draw[dotted] (4, 0) -- (-4, 0) node[left] {$0$};
		
		\draw[fill] (-2.82842712475,0) circle (0.05);
		\draw[fill] (2.82842712475,0) circle (0.05);
		
		\draw[dotted] (-2.82842712475, 0) -- (-2.82842712475, -4) node[below] {$F^{-1}(0)$};
		\draw[dotted] (2.82842712475, 0) -- (2.82842712475, -4) node[below] {$F^{-1}(0)$};
		
		\draw[dotted] (4, 2.82842712475) -- (-4, 2.82842712475) node[left] {$F^{-1}(0)$};
		\draw[dotted] (4, -2.82842712475) -- (-4, -2.82842712475) node[left] {$F^{-1}(0)$};
		
		\draw[dotted] (-3.69551813005, 2.82842712475) -- (-3.69551813005, -4.5) node[below] {$F^{-2}(0)$};
		\draw[dotted] (-1.53073372946, -2.82842712475) -- (-1.53073372946, -4.5) node[below] {$F^{-2}(0)$};
		
		\draw[dotted] (1.53073372946, -2.82842712475) -- (1.53073372946, -4.5) node[below] {$F^{-2}(0)$};
		\draw[dotted] (3.69551813005, 2.82842712475) -- (3.69551813005, -4.5) node[below] {$F^{-2}(0)$};
		
		\draw[fill] (-1.53073372946, -2.82842712475) circle (0.05);
		\draw[fill] (1.53073372946, -2.82842712475) circle (0.05);
		\draw[fill] (-3.69551813005, 2.82842712475) circle (0.05);
		\draw[fill] (3.69551813005, 2.82842712475) circle (0.05);
		\end{scope}
		
		%%%%%%%%%%%%%%%%%
		
		\begin{scope}[scale = 4/3, shift={(8,0)}]
		\draw (-3, -3) rectangle (3, 3);
		\draw[smooth, domain=-3:-1.73205080757] plot (\x, {\x*\x - 6});
		\draw[smooth, domain=1.73205080757:3] plot (\x, {\x*\x - 6});
		
		\draw (-3, 3) node[above] {$-3$};
		\draw (3, 3) node[above] {$3$};
		\draw (-3, -3) node[left] {$-3$};
		\draw (-3, 3) node[left] {$3$};
		
		\draw[dotted] (3, 0) -- (-3, 0) node[left] {$0$};
		
		\draw[fill] (-2.44948974278, 0) circle (3*0.05/4);
		\draw[fill] (2.44948974278, 0) circle (3*0.05/4);
		
		\draw[dotted] (-2.44948974278, 0) -- (-2.44948974278, -3) node[below] {$F^{-1}(0)$};
		\draw[dotted] (2.44948974278, 0) -- (2.44948974278, -3) node[below] {$F^{-1}(0)$};
		
		\draw[dotted] (3, -2.44948974278) -- (-3, -2.44948974278) node[left] {$F^{-1}(0)$};
		\draw[dotted] (3, 2.44948974278) -- (-3, 2.44948974278) node[left] {$F^{-1}(0)$};
		
		\draw[fill] (-2.90680060252, 2.44948974278) circle (3*0.05/4);
		\draw[fill] (2.90680060252, 2.44948974278) circle (3*0.05/4);
		\draw[fill] (-1.88427977148, -2.44948974278) circle (3*0.05/4);
		\draw[fill] (1.88427977148, -2.44948974278) circle (3*0.05/4);
		
		\draw[dotted] (-2.90680060252, 2.44948974278) -- (-2.90680060252, -3.5) node[below] {$F^{-2}(0)$};
		\draw[dotted] (2.90680060252, 2.44948974278) -- (2.90680060252, -3.5) node[below] {$F^{-2}(0)$};
		\draw[dotted] (-1.88427977148, -2.44948974278) -- (-1.88427977148, -3.5) node[below] {$F^{-2}(0)$};
		\draw[dotted] (1.88427977148, -2.44948974278) -- (1.88427977148, -3.5) node[below] {$F^{-2}(0)$};
		\end{scope}
		\end{tikzpicture}
		
		\caption{Illustration of $F^{-k}(0)$ for $k = 0, 1, 2$, for the case $d=2$ (left, $F(x) = x^2 - 2$) and $d=3$ (right, $F(x) = x^2 - 6$). The set of all preimages is dense in the interval for $d=2$ but accumulates on a Cantor set for $d=3$.}
		\label{fig:parabolas}
	\end{figure}
\end{center}

==> img/rhos.tex <==
\begin{center}
	\begin{figure}[h]
		\begin{tikzpicture}
		\begin{scope}[shift={(0,0)}]
			\draw (0,0) ellipse (0.5 and 1);
			\draw (0,0) node {$f$};
			\draw (0,2.5) node[below] {$\Gamma_n$};
	
			\draw (1.5,0) node {$\longmapsto$};
			\draw (1.5,0) node[above] {$\rho^i_n$};


			\begin{scope}[shift={(4.5,0)}]
				\draw (-1,0) ellipse (1 and 0.5);
				\draw (-1,0) node {$f$};
	
				\draw (0, 0) -- (30:0.75) -- (-30:0.75) -- cycle;
	
				\begin{scope}[shift={(30:0.75)}]
					\draw[rotate=60] (1,0) ellipse (1 and 0.5);
					\draw[rotate=60] (1,0) node {$0$};
				\end{scope}
	
				\begin{scope}[shift={(-30:0.75)}]
					\draw[rotate=-60] (1,0) ellipse (1 and 0.5);
					\draw[rotate=-60] (1,0) node {$0$};
				\end{scope}
	
				\draw (0,2.5) node[below] {$\Gamma_{n+1}$};
			\end{scope}
		\end{scope}

		%%%%%%%%%%%%%%%%%%%%%%
		\draw (7.5,-2) -- (7.5,2);

		\begin{scope}[shift={(9,0)}]
			\draw (0,0) ellipse (0.5 and 1);
			\draw (0,0) node {$f$};
			\draw (0,2.5) node[below] {$\Gamma_n$};
	
			\draw (1.5,0) node {$\longmapsto$};
			\draw (1.5,0) node[above] {$\rho_n$};


			\begin{scope}[shift={(4.5,0)}]
				\draw (-1,0) ellipse (1 and 0.5);
				\draw (-1,0) node {$f$};
	
				\draw (0, 0) -- (30:0.75) -- (-30:0.75) -- cycle;
	
				\begin{scope}[shift={(30:0.75)}]
					\draw[rotate=60] (1,0) ellipse (1 and 0.5);
					\draw[rotate=60] (1,0) node {$f$};
				\end{scope}
	
				\begin{scope}[shift={(-30:0.75)}]
					\draw[rotate=-60] (1,0) ellipse (1 and 0.5);
					\draw[rotate=-60] (1,0) node {$f$};
				\end{scope}
	
				\draw (0,2.5) node[below] {$\Gamma_{n+1}$};
			\end{scope}
		\end{scope}


		\end{tikzpicture}
		
		\caption{Sketch of the transition operators $\rho^i_n$ and $\rho_n$. The former copies $f$ on the $i$-th copy of $\Gamma_n$ in $\Gamma_{n+1}$ and vanishes elsewhere; the latter copies $f$ on all the copies of $\Gamma_n$.}
		\label{fig:rhos}
	\end{figure}
\end{center}

==> img/spectra.tex <==
\begin{center}
	\begin{figure}[h]
		\begin{tikzpicture}
			\begin{scope}[scale=2, shift={(0,0)}]
			\draw (-1, 0) rectangle (1,1);
			
			\draw (-1, 0) node[below] {$-1$};
			\draw (-0.5, 0) node[below] {$-\frac{1}{2}$};
			\draw (0, 0) node[below] {$0$};
			\draw (0.5, 0) node[below] {$\frac{1}{2}$};
			\draw (1, 0) node[below] {$1$};
		
			\draw[line width=2] (-0.5, 0) -- (0, 0);
			\draw[line width=2] (0.5, 0) -- (1, 0);
			\end{scope}

			\begin{scope}[scale=2, shift={(3,0)}]
			\draw (-1, 0) rectangle (1,1);
			
			\draw (-1, 0) node[below] {$-1$};
			\draw (-0.5, 0) node[below] {$-\frac{1}{2}$};
			\draw (0, 0) node[below] {$0$};
			\draw (0.5, 0) node[below] {$\frac{1}{2}$};
			\draw (1, 0) node[below] {$1$};
			
			\pgfmathsetmacro{\mu}{1/3}
			\pgfmathsetmacro{\w}{6*\mu}
			\pgfmathsetmacro{\h}{2*\mu}
			
			\draw[line width=\w] (0.25, 0) -- (0.25, \h);
			
			\pgfmathsetmacro{\mu}{1/9}
			\pgfmathsetmacro{\w}{6*\mu}
			\pgfmathsetmacro{\h}{2*\mu}
			
			\draw[line width=\w] (0.86237243569, 0) -- (0.86237243569, \h);
			\draw[line width=\w] (-0.36237243569, 0) -- (-0.36237243569, \h);
			
			\pgfmathsetmacro{\mu}{1/27}
			\pgfmathsetmacro{\w}{6*\mu}
			\pgfmathsetmacro{\h}{2*\mu}
			
			\draw[line width=\w] (0.97670015062, 0) -- (0.97670015062, \h);
			\draw[line width=\w] (0.72106994287, 0) -- (0.72106994287, \h);
			\draw[line width=\w] (-0.47670015062, 0) -- (-0.47670015062, \h);
			\draw[line width=\w] (-0.22106994287, 0) -- (-0.22106994287, \h);
			
			\pgfmathsetmacro{\mu}{1/81}
			%\pgfmathsetmacro{\w}{6*\mu}
			\pgfmathsetmacro{\h}{2*\mu}
			
			\draw[line width=\w] (0.99610658599, 0) -- (0.99610658599, \h);
			\draw[line width=\w] (0.95197399219, 0) -- (0.95197399219, \h);
			\draw[line width=\w] (0.75718094826, 0) -- (0.75718094826, \h);
			\draw[line width=\w] (0.68968734612, 0) -- (0.68968734612, \h);
			\draw[line width=\w] (-0.18968734612, 0) -- (-0.18968734612, \h);
			\draw[line width=\w] (-0.25718094826, 0) -- (-0.25718094826, \h);
			\draw[line width=\w] (-0.45197399219, 0) -- (-0.45197399219, \h);
			\draw[line width=\w] (-0.49610658599, 0) -- (-0.49610658599, \h);
			
			\pgfmathsetmacro{\mu}{1/243}
			%\pgfmathsetmacro{\w}{6*\mu}
			\pgfmathsetmacro{\h}{2*\mu}
			
			\draw[line width=\w] (0.9993508167, 0) -- (0.9993508167, \h);
			\draw[line width=\w] (0.99195249042, 0) -- (0.99195249042, \h);
			\draw[line width=\w] (0.94636329349, 0) -- (0.94636329349, \h);
			\draw[line width=\w] (0.95837506807, 0) -- (0.95837506807, \h);
			\draw[line width=\w] (0.68413517883, 0) -- (0.68413517883, \h);
			\draw[line width=\w] (0.69666150713, 0) -- (0.69666150713, \h);
			\draw[line width=\w] (0.76485742052, 0) -- (0.76485742052, \h);
			\draw[line width=\w] (0.74820152843, 0) -- (0.74820152843, \h);
			\draw[line width=\w] (-0.4993508167, 0) -- (-0.4993508167, \h);
			\draw[line width=\w] (-0.49195249042, 0) -- (-0.49195249042, \h);
			\draw[line width=\w] (-0.44636329349, 0) -- (-0.44636329349, \h);
			\draw[line width=\w] (-0.45837506807, 0) -- (-0.45837506807, \h);
			\draw[line width=\w] (-0.18413517883, 0) -- (-0.18413517883, \h);
			\draw[line width=\w] (-0.19666150713, 0) -- (-0.19666150713, \h);
			\draw[line width=\w] (-0.26485742052, 0) -- (-0.26485742052, \h);
			\draw[line width=\w] (-0.24820152843, 0) -- (-0.24820152843, \h);
			
			\end{scope}
		\end{tikzpicture}

		\caption{$\spec(M_\xi)$ for Grigorchuk's group (left) and the Gupta-Fabrykowski group (right), for any $\xi \in X^\N$. The height represents the density of states $\nu$ of each point (in logarithmic scale).}
		\label{fig:spectra}
	\end{figure}
\end{center}
